Error Thresholds for Arbitrary Pauli Noise

The error threshold of a one-parameter family of quantum channels is defined as the largest noise level such that the quantum capacity of the channel remains positive. This in turn guarantees the existence of a quantum error correction code for noise modeled by that channel. Discretizing the single-qubit errors leads to the important family of Pauli quantum channels; curiously, multipartite entangled states can increase the threshold of these channels beyond the so-called hashing bound, an effect termed superadditivity of coherent information. In this work, we divide the simplex of Pauli channels into one-parameter families and compute numerical lower bounds on their error thresholds. We find substantial increases of error thresholds relative to the hashing bound for large regions in the Pauli simplex corresponding to biased noise, which is a realistic noise model in promising quantum computing architectures. The error thresholds are computed on the family of graph states, a special type of stabilizer state. In order to determine the coherent information of a graph state, we devise an algorithm that exploits the symmetries of the underlying graph, resulting in a substantial computational speed-up. This algorithm uses tools from computational group theory and allows us to consider symmetric graph states on a large number of vertices. Our algorithm works particularly well for repetition codes and concatenated repetition codes (or cat codes), for which our results provide the first comprehensive study of superadditivity for arbitrary Pauli channels. In addition, we identify a novel family of quantum codes based on tree graphs. The error thresholds of these tree graph states outperform repetition and cat codes in large regions of the Pauli simplex, and hence form a new code family with desirable error correction properties.

==> graphs/layers/layers-plot.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=.8\linewidth,
    view={135}{30},
    xmin=0,
    xmax=0.5,
    ymin=0,
    ymax=0.5,
    zmin=0,
    zmax=0.5,
    axis equal image,
    scale=1,
    myplane/.style={
        surf,
        domain=0:0.5,
        samples=6,
        y domain=0:0.5,
        samples y=6,
        shader=faceted interp,
        z buffer=sort,
        opacity=1
    },
    colormap/viridis,
    point meta=y,
    xtick={0,.1,.2,.3,.4,.5},
    ytick={0,.1,.2,.3,.4},
    ztick={.1,.2,.3,.4,.5},
    xlabel={$p_1$},
    ylabel={$p_2$},
    zlabel={$p_3$},
    ]
    \foreach \f in {.125,.25,.5,8,4,2,1}{
        \addplot3[myplane] ({x / sqrt(1 + \f*\f)}, y, {\f*x / sqrt(1 + \f*\f)});
    };
  \end{axis}
\end{tikzpicture}

